Fast Security-Constrained Optimal Power Flow through Low-Impact and Redundancy Screening

Determining contingency aware dispatch decisions by solving a security-constrained optimal power flow (SCOPF) is challenging for real-world power systems, as the high problem dimensionality often leads to impractical computational requirements. This problem becomes more severe when the SCOPF has to be solved not only for a single instance, but for multiple periods, e.g. in the context of electricity market analyses. This paper proposes an algorithm that identifies the minimal set of constraints that exactly define the space of feasible nodal injections for a given network and contingency scenarios. By internalizing the technical limits of the nodal injections and enforcing a minimal worst-case impact of contingencies to line flows, computational effort can be further improved. The case study applies and analyzes the methods on the IEEE 118 and A&M 2000 bus systems, as well as the German and European transmission systems. In all tested cases the proposed algorithm identifies at least 95% of the network and security constraints as redundant, leading to significant SCOPF solve time reductions. Scalability and practical implementation are explicitly discussed. The code and input data of the case study is published supplementary to the paper under an open-source license.

==> plot.tex <==
\definecolor{mycol}{HTML}{250ADC}
\definecolor{mycol_red}{HTML}{A50026}

\begin{tikzpicture} 
\begin{axis}[
        width=\linewidth,
        height=0.3\textwidth,
        axis y line*=left,
        grid=major, 
        xmin=0, xmax=11,
        ymin=0, ymax=60000,
        scaled y ticks = base 10:-3,
        xlabel= $\eta$ in \%, 
        xtick={0,1,2,3,4,5,6,7,8,9,10},
        ytick={0,10000,20000,30000,40000,50000,60000},
        ylabel=Number of Constraints,
        label style={font=\small},
        tick label style={font=\small} 
        ]
        \addplot[color=mycol, 
            line width=1pt,
            mark size=2pt,
            mark=*] 
            coordinates { 
            (1.0, 53720)
            (1.5, 39806)
            (2.0, 31729)
            (2.5, 26306)
            (3.0, 22602)
            (3.5, 19799)
            (4.0, 17608)
            (4.5, 15997)
            (5.0, 14523)
            (5.5, 13312)
            (6.0, 12279)
            (6.5, 11499)
            (7.0, 10773)
            (7.5, 10121)
            (8.0, 9539)
            (8.5, 8997)
            (9.0, 8550)
            (9.5, 8148)
            (10.0, 7782)
            % (10.5, 7466)
            }; \label{plot_one}
            
    % \addlegendentry{{CBCOs}}    
    \end{axis}
        
    \begin{axis}[
                width=\linewidth,
                height=0.3\textwidth,
                axis y line*=right,
                scaled ticks = true,
                ylabel near ticks,
                ymin=2.7e6, ymax=3.3e6,
                xmin=0, xmax=11,
                x axis line style={draw=none},
                xtick style={draw=none},
                xtick=\empty,
                label style={font=\small},
                tick label style={font=\small}, 
                legend style={font=\small},
                ylabel=Objective Value,
                ylabel shift=-10pt,
                legend columns=2,] 
        \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{\#Constraints}
        \addplot[color=mycol_red, 
            line width=1pt,
            mark size=2pt,
            mark=square*]  
            coordinates { 
            (1.0, 2931725)
            (2.0, 2946841)
            (3.0, 2962108)
            (4.0, 2977517)
            (5.0, 2993021)
            (6.0, 3008684)
            (7.0, 3024489)
            (8.0, 3040418)
            (9.0, 3056472)
            (10.0, 3072641)
            }; 
    \addlegendentry{Objective}
    \end{axis}
\end{tikzpicture}



% \begin{tikzpicture} 
% \begin{groupplot}[
%     group style={
%         group size=1 by 2,
%         vertical sep=3pt,
%         x descriptions at=edge bottom,
%         },
%     ]
%     \nextgroupplot[
%         grid=major, 
%         xmin=0, xmax=11,
%         ymin=0, ymax=60000,
%         % xlabel= LODF sensitivity threshold in \%, 
%         ytick={0,10000,20000,30000,40000,50000,60000},
%         yticklabels={0, 10k, 20k, 30k, 40k, 50k, 60k},
%         ylabel=Number of CBCOs,
%         label style={font=\small},
%         tick label style={font=\small} 
%         ]
%         \addplot[color=mycol, 
%             line width=1pt,
%             mark size=2pt,
%             mark=*] 
%             coordinates { 
%             (1.0, 53720)
%             (1.5, 39806)
%             (2.0, 31729)
%             (2.5, 26306)
%             (3.0, 22602)
%             (3.5, 19799)
%             (4.0, 17608)
%             (4.5, 15997)
%             (5.0, 14523)
%             (5.5, 13312)
%             (6.0, 12279)
%             (6.5, 11499)
%             (7.0, 10773)
%             (7.5, 10121)
%             (8.0, 9539)
%             (8.5, 8997)
%             (9.0, 8550)
%             (9.5, 8148)
%             (10.0, 7782)
%             % (10.5, 7466)
%             };
%         \nextgroupplot[grid=major, 
%                 scaled ticks = true,
%                 ylabel near ticks,
%                 xmin=0, xmax=11,
%                 xlabel=LODF sensitivity threshold in \%, 
%                 ylabel=Objective Value] 
%         \addplot[color=mycol, 
%             line width=1pt,
%             mark size=2pt,
%             mark=*]  
%             coordinates { 
%             (1.0, 2931725)
%             (2.0, 2946841)
%             (3.0, 2962108)
%             (4.0, 2977517)
%             (5.0, 2993021)
%             (6.0, 3008684)
%             (7.0, 3024489)
%             (8.0, 3040418)
%             (9.0, 3056472)
%             (10.0, 3072641)
%             }; 

% \end{groupplot}
% \end{tikzpicture}


% \begin{figure}
%     \centering
%     \begin{tikzpicture} 
    % \begin{axis}[grid=major, 
    %             xmin=0, xmax=11,
    %             %ymin=0, ymax=55000,
    %             xlabel=LODF sensitivity threshold in \%, 
    %             ylabel=Objective Value] 
    %     \addplot[color=blue,mark=x] coordinates { 
    %         (1.0, 2931725)
    %         (2.0, 2946841)
    %         (3.0, 2962108)
    %         (4.0, 2977517)
    %         (5.0, 2993021)
    %         (6.0, 3008684)
    %         (7.0, 3024489)
    %         (8.0, 3040418)
    %         (9.0, 3056472)
    %         (10.0, 3072641)
    %         }; 
%     \end{axis} 
% \end{tikzpicture}
%     \caption{DE Case Study}
%     \label{fig:cb_to_sensitivity_plot}
% \end{figure}



% \definecolor{mycol}{HTML}{250ADC}
% \begin{figure}
%     \centering
%     \begin{tikzpicture} 
%     \begin{axis}[grid=major, 
%                 xmin=0, xmax=12,
%                 ymin=0, ymax=60000,
%                 xlabel= LODF sensitivity threshold in \%, 
%                 ytick={0,10000,20000,30000,40000,50000,60000},
%                 yticklabels={0, 10k, 20k, 30k, 40k, 50k, 60k},
%                 ylabel=Number of CBCOs,
%                 label style={font=\small},
%                 tick label style={font=\small} ] 
%         \addplot[color=mycol, 
%                 line width=1pt,
%                 mark size=2pt,
%                 mark=*] 
%             coordinates { 
%             (1.0, 53720)
%             (1.5, 39806)
%             (2.0, 31729)
%             (2.5, 26306)
%             (3.0, 22602)
%             (3.5, 19799)
%             (4.0, 17608)
%             (4.5, 15997)
%             (5.0, 14523)
%             (5.5, 13312)
%             (6.0, 12279)
%             (6.5, 11499)
%             (7.0, 10773)
%             (7.5, 10121)
%             (8.0, 9539)
%             (8.5, 8997)
%             (9.0, 8550)
%             (9.5, 8148)
%             (10.0, 7782)
%             (10.5, 7466)
%             };
%     \end{axis} 
% \end{tikzpicture}
% \caption{Impact of LODF sensitivity threshold $\eta_l$ on the resulting number of CBCOs for the DE case.}
% \label{fig:cb_to_sensitivity_plot}
% \end{figure}

% \begin{figure}
%     \centering
%     \begin{tikzpicture} 
%     \begin{axis}[grid=major, 
%                 xmin=0, xmax=11,
%                 %ymin=0, ymax=55000,
%                 xlabel=LODF sensitivity threshold in \%, 
%                 ylabel=Objective Value] 
%         \addplot[color=blue,mark=x] coordinates { 
%             (1.0, 2931725)
%             (2.0, 2946841)
%             (3.0, 2962108)
%             (4.0, 2977517)
%             (5.0, 2993021)
%             (6.0, 3008684)
%             (7.0, 3024489)
%             (8.0, 3040418)
%             (9.0, 3056472)
%             (10.0, 3072641)
%             }; 
%     \end{axis} 
% \end{tikzpicture}
%     \caption{DE Case Study}
%     \label{fig:cb_to_sensitivity_plot}
% \end{figure}

